Unveiling the Visual Counting Bottleneck in Vision-Language Models

While Large Vision-Language Models (VLMs) excel at interpolation, they suffer catastrophic failures in systematic generalization, most notably in visual counting. In this work, we investigate this extrapolation bottleneck by deconstructing visual counting into three cognitive stages: visual individuation, magnitude awareness, and symbolic mapping. Using synthetic Go boards and linear probes, we demonstrate that visual backbones maintain robust, linearly separable representations of quantity well into the extrapolation regime, ruling out perceptual failure. Furthermore, models retain latent magnitude awareness, successfully performing comparative reasoning on quantities they fail to enumerate. We pinpoint the collapse to the symbolic mapping stage, where the model fails to project valid visual magnitudes onto symbolic tokens. Our findings support a frac tured magnitude hypothesis: VLMs fail to acquire a universal number space, instead learning disjoint, modality-specific statistical manifolds that prevent cross-modal grounding for unseen quantities. Validated on the state-of-the-art foundation model, our results suggest that bridging this gap requires inductive priors enforcing unified representations, as data scaling alone is insufficient.

==> figures/results/real_acc.tex <==
\begin{figure}[!t]
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5.cm,
        xlabel={Number of Objects},
        ylabel={Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=-5, ymax=120,
        xtick={0, 4, 8, 12, 16, 20},
        xticklabels={0, 4, 8, 12, 16, 20},
        xtick pos=bottom,
        tick align=outside,
        xticklabel style={font=\scriptsize},
        ylabel near ticks,
        xlabel near ticks,
        legend style={at={(0.96,0.95)}, legend columns=1, anchor=north east, nodes={scale=0.9, transform shape},fill=white}, 
        ymajorgrids=true,
        grid style=dashed,
        clip=false
    ]

    \addplot+[
        solid,
        line width=0.4mm,
        color=ETHRed, 
        mark=none,
    ] coordinates {
(0, 100.0)
(1, 100.0)
(2, 94.0)
(3, 78.0)
(4, 62.0)
(5, 56.00000000000001)
(6, 43.0)
(7, 33.0)
(8, 28.000000000000004)
(9, 28.000000000000004)
(10, 21.0)
(11, 17.0)
(12, 18.0)
(13, 10.0)
(14, 6.0)
(15, 6.0)
(16, 3.0)
(17, 3.0)
(18, 16.0)
(19, 6.0)
(20, 4.0)
    };
    \addlegendentry{Vision Counting}

    \addplot+[
        draw=none,          %
        fill=ETHBronze,     %
        fill opacity=0.4,   %
        mark=none,
        area legend
    ] coordinates {
(0, 100.0)
(1, 100.0)
(2, 100.0)
(3, 100.0)
(4, 100.0)
(5, 98.0)
(6, 91.0)
(7, 80.0)
(8, 64.0)
(9, 62.0)
(10, 56.99999999999999)
(11, 50.0)
(12, 53.0)
(13, 44.0)
(14, 49.0)
(15, 49.0)
(16, 49.0)
(17, 56.00000000000001)
(18, 63.0)
(19, 56.99999999999999)
(20, 56.99999999999999)
    }\closedcycle;
    \addlegendentry{Text Counting}
    \draw [dashed, gray, opacity=0.5] (axis cs:4, -5) -- (axis cs:4, 120);
    \draw [dashed, gray, opacity=0.5] (axis cs:8, -5) -- (axis cs:8, 120);

    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{The extrapolation gap persists in foundation models.} 
    While Text Counting remains robust ($>50\%$), Vision Counting collapses immediately after the subitizing range ($N>5$), approaching zero by $N=15$. 
    This confirms that even trillion-token scale models fail to ground their algorithmic counting rules visually, treating the modalities as disjoint capabilities.}
    \label{fig:real:acc}
\end{figure}


==> figures/results/real_label_case.tex <==
\begin{figure}[!t]
    \centering
    \scalefont{0.8}
    \pgfplotsset{
        colormap={error_heat}{
            color(0)=(white); 
            color(1)=(ETHBlue!30); 
            color(10)=(ETHBlue); 
            color(50)=(ETHRed)
        }
    }
    \pgfplotsset{
        heatmap style/.style={
            width=4.5cm, height=4.5cm,
            xlabel={Ground Truth ($N_G$)},
            xmin=-0.5, xmax=20.5,
            ymin=-0.5, ymax=25.5,
            xtick={0, 5, 10, 15, 20},
            ytick={0, 5, 10, 15, 20, 25},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            ylabel near ticks,
            xlabel near ticks,
            view={0}{90},
        }
    }
    \begin{subfigure}[t]{0.47\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            heatmap style,
            ylabel={Predicted Number ($N_P$)},
            legend style={at={(1.,1.3)}, anchor=north east, nodes={scale=0.9, transform shape}, fill=white,opacity=0.8}, 
        ]
        \addplot3[
            scatter,
            only marks,
            mark=square,
            mark size=1.5pt, 
            point meta=z, %
        ] coordinates {
            (0, 0, 1.0)
            (1, 1, 1.0)
            (2,3,0.06)
            (2,2,0.94)
            (3,4,0.18)
            (3,5,0.02)
            (3,6,0.02)
            (3,3,0.78)
            (4,5,0.27)
            (4,3,0.01)
            (4,6,0.06)
            (4,7,0.03)
            (4,9,0.01)
            (4,4,0.62)
            (5,6,0.28)
            (5,7,0.12)
            (5,10,0.01)
            (5,9,0.02)
            (5,8,0.01)
            (5,5,0.56)
            (6,9,0.05)
            (6,8,0.12)
            (6,7,0.27)
            (6,5,0.05)
            (6,12,0.02)
            (6,10,0.05)
            (6,11,0.01)
            (6,6,0.43)
            (7,6,0.04)
            (7,8,0.35)
            (7,12,0.05)
            (7,9,0.06)
            (7,10,0.11)
            (7,11,0.02)
            (7,14,0.01)
            (7,13,0.01)
            (7,17,0.02)
            (7,7,0.33)
            (8,10,0.1)
            (8,9,0.3)
            (8,11,0.12)
            (8,12,0.07)
            (8,7,0.05)
            (8,13,0.06)
            (8,14,0.01)
            (8,15,0.01)
            (8,8,0.28)
            (9,12,0.07)
            (9,15,0.05)
            (9,11,0.21)
            (9,10,0.17)
            (9,13,0.09)
            (9,14,0.05)
            (9,8,0.04)
            (9,16,0.02)
            (9,19,0.01)
            (9,17,0.01)
            (9,9,0.28)
            (10,17,0.03)
            (10,9,0.04)
            (10,12,0.12)
            (10,18,0.02)
            (10,15,0.09)
            (10,11,0.22)
            (10,13,0.15)
            (10,14,0.04)
            (10,20,0.01)
            (10,16,0.03)
            (10,19,0.02)
            (10,8,0.01)
            (10,-1,0.01)
            (10,10,0.21)
            (11,12,0.16)
            (11,15,0.09)
            (11,17,0.08)
            (11,14,0.18)
            (11,25,0.01)
            (11,10,0.05)
            (11,13,0.11)
            (11,18,0.04)
            (11,19,0.01)
            (11,16,0.05)
            (11,9,0.02)
            (11,21,0.01)
            (11,20,0.01)
            (11,24,0.01)
            (11,11,0.17)
            (12,15,0.17)
            (12,14,0.09)
            (12,16,0.09)
            (12,17,0.04)
            (12,13,0.17)
            (12,23,0.04)
            (12,11,0.08)
            (12,25,0.01)
            (12,19,0.03)
            (12,10,0.01)
            (12,18,0.05)
            (12,22,0.03)
            (12,21,0.01)
            (12,12,0.18)
            (13,25,0.04)
            (13,18,0.15)
            (13,15,0.08)
            (13,23,0.04)
            (13,22,0.04)
            (13,12,0.04)
            (13,19,0.11)
            (13,17,0.11)
            (13,14,0.12)
            (13,20,0.03)
            (13,16,0.09)
            (13,21,0.03)
            (13,24,0.01)
            (13,26,0.01)
            (13,13,0.1)
            (14,16,0.15)
            (14,17,0.18)
            (14,19,0.12)
            (14,18,0.12)
            (14,20,0.06)
            (14,22,0.03)
            (14,21,0.09)
            (14,13,0.05)
            (14,28,0.01)
            (14,12,0.01)
            (14,26,0.01)
            (14,23,0.03)
            (14,25,0.02)
            (14,24,0.02)
            (14,15,0.02)
            (14,11,0.01)
            (14,27,0.01)
            (14,14,0.06)
            (15,19,0.11)
            (15,20,0.08)
            (15,17,0.09)
            (15,22,0.07)
            (15,23,0.16)
            (15,16,0.07)
            (15,21,0.11)
            (15,28,0.02)
            (15,24,0.09)
            (15,18,0.06)
            (15,29,0.01)
            (15,14,0.01)
            (15,26,0.03)
            (15,27,0.01)
            (15,25,0.01)
            (15,12,0.01)
            (15,15,0.06)
            (16,22,0.11)
            (16,20,0.08)
            (16,24,0.13)
            (16,18,0.13)
            (16,21,0.1)
            (16,26,0.05)
            (16,23,0.1)
            (16,19,0.07)
            (16,15,0.04)
            (16,17,0.05)
            (16,27,0.04)
            (16,25,0.04)
            (16,13,0.01)
            (16,29,0.02)
            (16,16,0.03)
            (17,25,0.07)
            (17,23,0.14)
            (17,24,0.12)
            (17,18,0.12)
            (17,20,0.09)
            (17,16,0.04)
            (17,21,0.09)
            (17,22,0.14)
            (17,19,0.08)
            (17,26,0.02)
            (17,12,0.01)
            (17,27,0.02)
            (17,29,0.01)
            (17,15,0.02)
            (17,17,0.03)
            (18,19,0.07)
            (18,24,0.1)
            (18,22,0.12)
            (18,25,0.07)
            (18,21,0.1)
            (18,23,0.09)
            (18,17,0.04)
            (18,27,0.05)
            (18,20,0.09)
            (18,29,0.02)
            (18,26,0.05)
            (18,28,0.02)
            (18,12,0.01)
            (18,15,0.01)
            (18,18,0.16)
            (19,27,0.04)
            (19,18,0.2)
            (19,24,0.14)
            (19,21,0.08)
            (19,25,0.09)
            (19,26,0.09)
            (19,20,0.06)
            (19,22,0.1)
            (19,23,0.11)
            (19,29,0.01)
            (19,28,0.01)
            (19,30,0.01)
            (19,19,0.06)
            (20,26,0.15)
            (20,27,0.1)
            (20,22,0.08)
            (20,25,0.08)
            (20,24,0.11)
            (20,21,0.06)
            (20,18,0.15)
            (20,23,0.13)
            (20,17,0.01)
            (20,28,0.06)
            (20,29,0.02)
            (20,30,0.01)
            (20,20,0.04)
        };
        \addplot[dashed, black, domain=0:20, thick] {x};
        \addplot[thick, ETHRed, smooth] coordinates {
            (0,0.00) 
            (1,1.00) 
            (2, 2.06)
            (3, 3.28)
            (4, 4.52)
            (5, 5.68)
            (6, 6.98)
            (7, 8.42)
            (8, 9.52)
            (9, 10.99)
            (10, 12.18)
            (11, 13.74)
            (12, 14.79)
            (13, 17.29)
            (14, 18.15)
            (15, 20.42)
            (16, 21.23)
            (17, 21.22)
            (18, 21.71)
            (19, 22.25)
            (20, 23.48)
        };
        \addlegendentry{Mean $N_P$}
        \end{axis}
        \end{tikzpicture}
        \caption{Visual Counting.}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.47\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            heatmap style,
            colorbar horizontal,
            colorbar style={
                at={(0.0, 1.25)}, %
                width=2.9cm,
                height=0.2cm,
                xticklabel style={font=\tiny},
                xtick pos=top,
            },
        ]
        \addplot3[
            scatter,
            only marks,
            mark=square,
            mark size=1.5pt,
            point meta=z,
        ] coordinates {
            (0, 0, 1.0)
            (1, 1, 1.0)
            (2, 2, 1.0)
            (3, 3, 1.0)
            (4, 4, 1.0)
            (5,6,0.02)
            (5,5,0.98)
            (6,5,0.01)
            (6,7,0.08)
            (6,6,0.91)
            (7,8,0.18)
            (7,9,0.02)
            (7,7,0.8)
            (8,10,0.03)
            (8,7,0.03)
            (8,9,0.3)
            (8,8,0.64)
            (9,10,0.35)
            (9,8,0.02)
            (9,11,0.01)
            (9,9,0.62)
            (10,11,0.33)
            (10,12,0.08)
            (10,9,0.01)
            (10,13,0.01)
            (10,10,0.57)
            (11,12,0.36)
            (11,13,0.1)
            (11,10,0.03)
            (11,14,0.01)
            (11,11,0.5)
            (12,13,0.32)
            (12,14,0.1)
            (12,15,0.04)
            (12,11,0.01)
            (12,12,0.53)
            (13,12,0.04)
            (13,14,0.38)
            (13,15,0.1)
            (13,16,0.03)
            (13,17,0.01)
            (13,13,0.44)
            (14,15,0.37)
            (14,16,0.1)
            (14,17,0.03)
            (14,12,0.01)
            (14,14,0.49)
            (15,13,0.01)
            (15,17,0.13)
            (15,16,0.33)
            (15,14,0.03)
            (15,18,0.01)
            (15,15,0.49)
            (16,18,0.11)
            (16,15,0.05)
            (16,17,0.35)
            (16,16,0.49)
            (17,18,0.35)
            (17,20,0.01)
            (17,19,0.07)
            (17,16,0.01)
            (17,17,0.56)
            (18,19,0.25)
            (18,20,0.07)
            (18,17,0.03)
            (18,22,0.01)
            (18,16,0.01)
            (18,18,0.63)
            (19,20,0.3)
            (19,22,0.02)
            (19,18,0.03)
            (19,21,0.07)
            (19,23,0.01)
            (19,19,0.57)
            (20,21,0.28)
            (20,22,0.09)
            (20,18,0.03)
            (20,19,0.02)
            (20,24,0.01)
            (20,20,0.57)
        };
        
        \addplot[dashed, black, domain=0:20, thick] {x};
        
        \addplot[thick, ETHRed, smooth] coordinates {
            (0, 0)
            (1, 1)
            (2, 2)
            (3, 3)
            (4, 4)
            (5, 5.02)
            (6, 6.07)
            (7, 7.22)
            (8, 8.33)
            (9, 9.35)
            (10, 10.51)
            (11, 11.56)
            (12, 12.63)
            (13, 13.67)
            (14, 14.64)
            (15, 15.57)
            (16, 16.52)
            (17, 17.51)
            (18, 18.38)
            (19, 19.51)
            (20, 20.42)
        };
        \end{axis}
        \end{tikzpicture}
        \caption{Textual Counting.}
    \end{subfigure}
    \caption{\textbf{Visual errors are stochastic guesses; textual errors are systematic biases.} 
    We visualize the prediction error topology. 
    \textbf{(a) Visual Counting:} Errors form a high-variance, diffuse cloud, characteristic of ungrounded estimation. 
    \textbf{(b) Textual Counting:} Errors are tightly clustered along the diagonal with a constant offset, revealing a systematic algorithmic bias. 
    This dichotomy confirms that the model employs fundamentally different, unconnected mechanisms for processing quantity across modalities.}
    \label{fig:real:label:case}
\end{figure}


==> figures/results/real_quantity_probe.tex <==
\begin{figure}[!t]
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5.cm,
        xlabel={Layer Index},
        ylabel={Probe Accuracy (\%)},
        xmin=-2, xmax=66,
        ymin=0, ymax=110, %
        xtick={0, 10, 20, 30, 40, 50, 60},
        xticklabels={0, 10, 20, 30, 40, 50, 60},
        ylabel near ticks,
        xlabel near ticks,
        ymajorgrids=true,
        grid style=dashed,
        legend style={at={(0.53,0.5)}, anchor=north east, nodes={scale=0.9, transform shape}, fill=white},
    ]

    \fill[ETHBlue!10] (axis cs:-2,0) rectangle (axis cs:0.5,110);
    \fill[ETHGreen!10] (axis cs:0.5,0) rectangle (axis cs:66,110);

    \addplot+[
        only marks,
        mark=*,
        mark size=3.5pt,
        color=ETHBlue,
        mark options={fill=ETHBlue}
    ] coordinates {
        (0, 99.37)
    };
    \addlegendentry{Visual Module}

    \addplot+[
        thick,
        color=ETHGreen,
        mark=none, 
        smooth
    ] coordinates {
        (0, 99.36507936507937)
(1, 100.0)
(2, 99.7883597883598)
(3, 99.7883597883598)
(4, 99.7883597883598)
(5, 99.7883597883598)
(6, 99.7883597883598)
(7, 99.7883597883598)
(8, 99.7883597883598)
(9, 99.7883597883598)
(10, 99.7883597883598)
(11, 99.7883597883598)
(12, 99.7883597883598)
(13, 99.84126984126985)
(14, 100.0)
(15, 100.0)
(16, 99.94708994708995)
(17, 99.94708994708995)
(18, 99.94708994708995)
(19, 100.0)
(20, 100.0)
(21, 100.0)
(22, 100.0)
(23, 100.0)
(24, 100.0)
(25, 100.0)
(26, 100.0)
(27, 100.0)
(28, 100.0)
(29, 100.0)
(30, 100.0)
(31, 99.94708994708995)
(32, 100.0)
(33, 99.94708994708995)
(34, 99.89417989417989)
(35, 99.94708994708995)
(36, 99.94708994708995)
(37, 99.84126984126985)
(38, 98.99470899470899)
(39, 99.1005291005291)
(40, 97.72486772486772)
(41, 97.03703703703704)
(42, 97.19576719576719)
(43, 96.71957671957672)
(44, 95.34391534391534)
(45, 95.92592592592592)
(46, 90.42328042328043)
(47, 88.57142857142857)
(48, 85.71428571428571)
(49, 85.97883597883597)
(50, 86.03174603174604)
(51, 85.76719576719577)
(52, 83.96825396825398)
(53, 80.47619047619048)
(54, 76.19047619047619)
(55, 73.22751322751323)
(56, 71.05820105820105)
(57, 68.994708994709)
(58, 68.2010582010582)
(59, 68.78306878306879)
(60, 67.77777777777779)
(61, 65.23809523809524)
(62, 65.13227513227513)
    };
    \addlegendentry{LLM Layers (1-62)}
    \addplot+[
        only marks,
        mark=*,
        mark size=3.5pt,
        color=ETHBlue,
        mark options={fill=ETHGreen}
    ] coordinates {
        (63, 65.60846560846561)
    };
    \addlegendentry{Language Module}

    \draw [dashed, thick, gray] (axis cs:0.5, 0) -- (axis cs:0.5, 110);
    

    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Magnitude information persists deep into the model.} 
    Probing reveals that visual module ($99.4\%$) and the first 40 language module layers ($>99\%$) maintain precise quantity representations. 
    The signal decay is restricted to the final layers, confirming that the failure is not due to ``reasoning drift'' or forgetting, but occurs strictly during the final projection to symbolic logits.}
    \label{fig:real:quantity:probe}
\end{figure}


==> figures/results/real_recognition.tex <==
\begin{figure}[!t]
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5.cm,
        xlabel={Number of Objects},
        ylabel={Number Gap},
        xmin=0, xmax=20,
        ymin=-2, ymax=10,
        xtick={0, 4, 8, 12, 16, 20},
        xticklabels={0, 4, 8, 12, 16, 20},
        ytick={0, 2, 4, 6, 8},
        yticklabels={0, 2, 4, 6, 8},
        xtick pos=bottom,
        tick align=outside,
        xticklabel style={font=\scriptsize},
        ylabel near ticks,
        xlabel near ticks,
        legend style={at={(0.42,0.95)}, anchor=north east, nodes={scale=0.9, transform shape}, fill=white,opacity=0.8}, 
        ymajorgrids=true,
        grid style=dashed,
        clip=false
    ]
    \addplot+[
        line width=0.4mm, 
        color=ETHRed, 
        mark=none,
    ] coordinates {
(0, 0.0)
(1, 0.0)
(2, 0.011111111111111112)
(3, 0.0)
(4, 0.0)
(5, 0.0)
(6, 0.0)
(7, 0.0)
(8, 0.0)
(9, 0.0)
(10, 0.0)
(11, 0.0)
(12, 0.0)
(13, 0.0)
(14, 0.0)
(15, 0.0)
(16, 0.0)
(17, 0.0)
(18, 0.022222222222222223)
(19, 0.022222222222222223)
(20, 0.07777777777777778)
    };
    \addlegendentry{Vision Gap}
    \addplot+[
        dashed,
        line width=0.4mm, 
        color=ETHBronze, 
        mark=none,
    ] coordinates {
(0, 0.0)
(1, 0.0)
(2, 0.044444444444444446)
(3, 0.25555555555555554)
(4, 0.5666666666666667)
(5, 0.7222222222222222)
(6, 1.1444444444444444)
(7, 1.5333333333333334)
(8, 1.6555555555555554)
(9, 2.0555555555555554)
(10, 2.522222222222222)
(11, 2.988888888888889)
(12, 2.9)
(13, 4.455555555555556)
(14, 4.411111111111111)
(15, 5.6)
(16, 5.355555555555555)
(17, 4.588888888888889)
(18, 3.911111111111111)
(19, 3.7111111111111112)
(20, 4.2)
    };
    \addlegendentry{Language Gap}
    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Visual encoders retain rich signal.} 
    The Vision Gap ($|N_G - N_H|$) remains negligible ($\!<\!0.1$), indicating the probe recovers the true count even when the model fails. 
    In contrast, the Language Gap ($|N_P - N_H|$) diverges rapidly. 
    This confirms that while real-world encoders introduce minor noise, the primary driver of failure remains the symbolic decoding bottleneck.}
    \label{fig:real:recognition}
\end{figure}


==> figures/results/syn_acc.tex <==
\begin{figure}[!t]
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5cm,
        xlabel={Number of Objects},
        ylabel={Counting Accuracy (\%)},
        xmin=0, xmax=120,
        ymin=-5, ymax=120,
        xtick={0, 20, 40, 60, 80, 100, 120},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        xtick pos=bottom,
        tick align=outside,
        xticklabel style={font=\scriptsize},
        ylabel near ticks,
        xlabel near ticks,
        legend style={at={(0.86,1.4)}, legend columns=2, anchor=north east, nodes={scale=0.9, transform shape},fill=white}, 
        ymajorgrids=true,
        grid style=dashed,
        clip=false
    ]

    \addplot+[
        solid,
        line width=0.4mm,
        color=ETHRed, 
        mark=none,
    ] coordinates {
(0, 100.0)
(1, 100.0)
(2, 100.0)
(3, 100.0)
(4, 100.0)
(5, 100.0)
(6, 100.0)
(7, 100.0)
(8, 100.0)
(9, 99.8046875)
(10, 99.31640625)
(11, 100.0)
(12, 100.0)
(13, 100.0)
(14, 100.0)
(15, 100.0)
(16, 100.0)
(17, 100.0)
(18, 100.0)
(19, 99.8046875)
(20, 100.0)
(21, 100.0)
(22, 100.0)
(23, 100.0)
(24, 100.0)
(25, 100.0)
(26, 100.0)
(27, 100.0)
(28, 100.0)
(29, 99.609375)
(30, 98.6328125)
(31, 100.0)
(32, 100.0)
(33, 100.0)
(34, 100.0)
(35, 100.0)
(36, 100.0)
(37, 100.0)
(38, 99.90234375)
(39, 99.31640625)
(40, 99.90234375)
(41, 100.0)
(42, 100.0)
(43, 100.0)
(44, 100.0)
(45, 100.0)
(46, 100.0)
(47, 100.0)
(48, 99.90234375)
(49, 99.90234375)
(50, 0.0)
(51, 0.0)
(52, 0.0)
(53, 0.0)
(54, 0.0)
(55, 0.0)
(56, 0.0)
(57, 0.0)
(58, 0.0)
(59, 0.0)
(60, 0.0)
(61, 0.0)
(62, 0.0)
(63, 0.0)
(64, 0.0)
(65, 0.0)
(66, 0.0)
(67, 0.0)
(68, 0.0)
(69, 0.0)
(70, 0.0)
(71, 0.0)
(72, 0.0)
(73, 0.0)
(74, 0.0)
(75, 0.0)
(76, 0.0)
(77, 0.0)
(78, 0.0)
(79, 0.0)
(80, 0.0)
(81, 0.0)
(82, 0.0)
(83, 0.0)
(84, 0.0)
(85, 0.0)
(86, 0.0)
(87, 0.0)
(88, 0.0)
(89, 0.0)
(90, 0.0)
(91, 0.0)
(92, 0.0)
(93, 0.0)
(94, 0.0)
(95, 0.0)
(96, 0.0)
(97, 0.0)
(98, 0.0)
(99, 0.0)
(100, 0.0)
(101, 0.0)
(102, 0.0)
(103, 0.0)
(104, 0.0)
(105, 0.0)
(106, 0.0)
(107, 0.0)
(108, 0.0)
(109, 0.0)
(110, 0.0)
(111, 0.0)
(112, 0.0)
(113, 0.0)
(114, 0.0)
(115, 0.0)
(116, 0.0)
(117, 0.0)
(118, 0.0)
(119, 0.0)
(120, 0.0)
    };
    \addlegendentry{Vision Counting}

    \addplot+[
        draw=none,          %
        fill=ETHBronze,     %
        fill opacity=0.4,   %
        mark=none,
        area legend
    ] coordinates {
(0, 100.0)
(1, 100.0)
(2, 100.0)
(3, 100.0)
(4, 100.0)
(5, 100.0)
(6, 100.0)
(7, 99.90234375)
(8, 100.0)
(9, 100.0)
(10, 100.0)
(11, 100.0)
(12, 100.0)
(13, 100.0)
(14, 100.0)
(15, 100.0)
(16, 100.0)
(17, 100.0)
(18, 100.0)
(19, 99.90234375)
(20, 100.0)
(21, 100.0)
(22, 100.0)
(23, 100.0)
(24, 100.0)
(25, 100.0)
(26, 100.0)
(27, 100.0)
(28, 99.90234375)
(29, 100.0)
(30, 100.0)
(31, 100.0)
(32, 100.0)
(33, 100.0)
(34, 100.0)
(35, 100.0)
(36, 100.0)
(37, 100.0)
(38, 100.0)
(39, 100.0)
(40, 100.0)
(41, 100.0)
(42, 100.0)
(43, 100.0)
(44, 100.0)
(45, 100.0)
(46, 100.0)
(47, 100.0)
(48, 100.0)
(49, 99.8046875)
(50, 100.0)
(51, 100.0)
(52, 100.0)
(53, 100.0)
(54, 100.0)
(55, 100.0)
(56, 100.0)
(57, 100.0)
(58, 100.0)
(59, 99.51171875)
(60, 100.0)
(61, 100.0)
(62, 100.0)
(63, 100.0)
(64, 100.0)
(65, 100.0)
(66, 100.0)
(67, 100.0)
(68, 100.0)
(69, 99.609375)
(70, 99.609375)
(71, 100.0)
(72, 100.0)
(73, 100.0)
(74, 100.0)
(75, 100.0)
(76, 100.0)
(77, 100.0)
(78, 100.0)
(79, 98.73046875)
(80, 99.609375)
(81, 100.0)
(82, 100.0)
(83, 100.0)
(84, 100.0)
(85, 100.0)
(86, 100.0)
(87, 100.0)
(88, 100.0)
(89, 99.8046875)
(90, 98.73046875)
(91, 100.0)
(92, 100.0)
(93, 100.0)
(94, 100.0)
(95, 100.0)
(96, 100.0)
(97, 100.0)
(98, 99.8046875)
(99, 100.0)
(100, 0.0)
(101, 0.0)
(102, 0.0)
(103, 0.0)
(104, 0.0)
(105, 0.0)
(106, 0.0)
(107, 0.0)
(108, 0.0)
(109, 0.0)
(110, 0.0)
(111, 0.0)
(112, 0.0)
(113, 0.0)
(114, 0.0)
(115, 0.0)
(116, 0.0)
(117, 0.0)
(118, 0.0)
(119, 0.0)
(120, 0.0)
    }\closedcycle;
    \addlegendentry{Text Counting}

    
    \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, color=ETHBlue, line width=1pt]
    (axis cs:0.5, 120) -- (axis cs:48.5, 120) 
    node [midway, above=8pt, color=ETHBlue, font=\scriptsize\bfseries] {ID};

    \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, color=ETHGreen, line width=1pt]
    (axis cs:50.5, 120) -- (axis cs:98.5, 120) 
    node [midway, above=8pt, color=ETHGreen, font=\scriptsize\bfseries] {VE};

    \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, color=ETHPurple, line width=1pt]
    (axis cs:100.5, 120) -- (axis cs:119.5, 120) 
    node [midway, above=8pt, color=ETHPurple, font=\scriptsize\bfseries] {FE};

    \draw [dashed, gray, opacity=0.5] (axis cs:49, -5) -- (axis cs:49, 120);
    \draw [dashed, gray, opacity=0.5] (axis cs:99, -5) -- (axis cs:99, 120);

    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{The Baseline Paradox: Linguistic competence does not ensure visual ability.} 
    While textual counting (bronze area) generalizes perfectly to $N=99$, visual counting (red line) collapses to near-zero immediately outside the training distribution ($N>49$). 
    This stark dissociation in the Visual Extrapolation (VE) regime demonstrates that the model fails to apply its known symbolic labels to unseen visual quantities.}
    \label{fig:syn:acc}
\end{figure}


==> figures/results/syn_label_case.tex <==
\begin{figure}[!t]
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=8cm, height=5cm, %
        xlabel={Predicted Number ($N_P$)},
        ylabel={Frequency (\%)},
        ymin=0, ymax=60, %
        symbolic x coords={0, 5, 6, 49, empty},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west}, 
        xticklabel style={font=\scriptsize, rotate=90},
        ylabel near ticks,
        xlabel near ticks,
        bar width=0.5cm, %
        enlarge x limits=0.1,
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot+[
        fill=ETHBlue, 
        draw=none,
        opacity=0.8
    ] coordinates {
        (0, 0.166015625)
        (5, 22.701171875)
        (6, 39.267578125)
        (49, 4.26953125)
        (empty, 33.595703125)
    };

    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Decoding failure manifests as mode collapse.} 
    Instead of random noise, prediction errors cluster tightly around specific ``attractor'' tokens: the visual training boundary ($49$), 
    small-number hallucinations ($5$, $6$), and empty outputs.
    This confirms that in the absence of a valid cross-modal path, the model abandons the counting algorithm and reverts to retrieving memorized priors.}
    \label{fig:syn:label:case}
\end{figure}


==> figures/results/syn_quantity_probe.tex <==
\begin{figure}[!ht]
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=8cm, height=4cm,
        ylabel={Probe Accuracy (\%)},
        ymin=0, ymax=120,
        symbolic x coords={Vision (Last Layer), Text (Second Last Layer)},
        xtick={Vision (Last Layer), Text (Second Last Layer)},
        nodes near coords align={vertical},
        every node near coord/.append style={font=\tiny,}, 
        xticklabel style={font=\scriptsize},
        ylabel near ticks,
        tick style={draw=none},
        bar width=1.5cm,
        enlarge x limits=.7,
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot+[
        fill=ETHBlue,
        draw=none,
        opacity=0.8,
        bar shift=0pt,
    ] coordinates {
        (Vision (Last Layer), 100)
    };
    
    \addplot+[
        fill=ETHGreen,
        draw=none,
        opacity=0.8,
        bar shift=0pt,
    ] coordinates {
        (Text (Second Last Layer), 100)
    };
    \end{axis}
    \end{tikzpicture}
    \vspace{-.2cm}
    \caption{\textbf{Latent quantity representations are perfectly linearly separable.} 
    Linear probes trained on both the vision and language modules achieve 100\% accuracy. 
    This confirms that distinct magnitude information persists across modalities, ruling out representation collapse as the failure mechanism.}
    \label{fig:syn:quantity:probe}
    \vspace{-.3cm}
\end{figure}


==> figures/results/syn_quantity_train.tex <==
\begin{figure}[!t]
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5cm,
        xlabel={Number of Objects},
        ylabel={Accuracy (\%)},
        xmin=0, xmax=120,
        ymin=-5, ymax=120,
        xtick={0, 20, 40, 60, 80, 100, 120},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        xtick pos=bottom,
        tick align=outside,
        xticklabel style={font=\scriptsize},
        ylabel near ticks,
        xlabel near ticks,
        legend style={at={(0.86,1.4)}, legend columns=2, anchor=north east, nodes={scale=0.9, transform shape},fill=white},
        ymajorgrids=true,
        grid style=dashed,
        clip=false
    ]

    \addplot+[
        line width=0.4mm, 
        color=ETHRed, 
        mark=none,
    ] coordinates {
(0, 99.951171875)
(1, 99.853515625)
(2, 99.8046875)
(3, 99.951171875)
(4, 99.90234375)
(5, 100.0)
(6, 99.90234375)
(7, 99.8046875)
(8, 100.0)
(9, 100.0)
(10, 100.0)
(11, 99.853515625)
(12, 100.0)
(13, 99.8046875)
(14, 99.951171875)
(15, 99.853515625)
(16, 99.951171875)
(17, 100.0)
(18, 99.951171875)
(19, 99.90234375)
(20, 99.951171875)
(21, 99.853515625)
(22, 99.951171875)
(23, 99.8046875)
(24, 99.951171875)
(25, 99.951171875)
(26, 99.951171875)
(27, 99.951171875)
(28, 99.90234375)
(29, 99.90234375)
(30, 99.853515625)
(31, 99.8046875)
(32, 99.70703125)
(33, 99.951171875)
(34, 99.90234375)
(35, 99.658203125)
(36, 99.90234375)
(37, 99.755859375)
(38, 100.0)
(39, 99.755859375)
(40, 99.609375)
(41, 99.853515625)
(42, 99.8046875)
(43, 99.658203125)
(44, 99.8046875)
(45, 99.90234375)
(46, 99.755859375)
(47, 99.951171875)
(48, 99.658203125)
(49, 99.951171875)
(50, 99.51171875)
(51, 99.853515625)
(52, 99.70703125)
(53, 99.951171875)
(54, 99.70703125)
(55, 99.560546875)
(56, 99.8046875)
(57, 99.8046875)
(58, 100.0)
(59, 99.70703125)
(60, 99.755859375)
(61, 99.462890625)
(62, 99.755859375)
(63, 99.70703125)
(64, 99.658203125)
(65, 99.072265625)
(66, 99.51171875)
(67, 98.828125)
(68, 98.828125)
(69, 98.583984375)
(70, 97.75390625)
(71, 100.0)
(72, 97.36328125)
(73, 96.337890625)
(74, 100.0)
(75, 95.263671875)
(76, 94.23828125)
(77, 92.7734375)
(78, 91.162109375)
(79, 88.720703125)
(80, 88.134765625)
(81, 84.716796875)
(82, 83.59375)
(83, 83.3984375)
(84, 79.833984375)
(85, 78.662109375)
(86, 75.927734375)
(87, 75.146484375)
(88, 73.4375)
(89, 72.94921875)
(90, 72.8515625)
(91, 66.30859375)
(92, 66.650390625)
(93, 66.50390625)
(94, 71.484375)
(95, 72.119140625)
(96, 65.673828125)
(97, 73.583984375)
(98, 67.431640625)
(99, 75.9765625)
(100, 75.146484375)
(101, 75.09765625)
(102, 74.169921875)
(103, 72.607421875)
(104, 68.408203125)
(105, 65.380859375)
(106, 60.9375)
(107, 57.763671875)
(108, 54.58984375)
(109, 51.46484375)
(110, 50.0)
(111, 49.4140625)
(112, 48.92578125)
(113, 49.169921875)
(114, 48.291015625)
(115, 48.291015625)
(116, 48.779296875)
(117, 48.291015625)
(118, 48.486328125)
(119, 48.876953125)
(120, 47.900390625)
    };
    \addlegendentry{Vision Counting}

    \addplot+[
        draw=none,          %
        fill=ETHBronze,     %
        fill opacity=0.4,   %
        mark=none,
        area legend
    ] coordinates {
(0, 99.90234375)
(1, 99.755859375)
(2, 99.853515625)
(3, 99.8046875)
(4, 99.8046875)
(5, 99.8046875)
(6, 99.853515625)
(7, 99.90234375)
(8, 99.853515625)
(9, 100.0)
(10, 100.0)
(11, 100.0)
(12, 99.951171875)
(13, 99.951171875)
(14, 99.951171875)
(15, 99.90234375)
(16, 99.951171875)
(17, 99.90234375)
(18, 99.951171875)
(19, 100.0)
(20, 100.0)
(21, 99.951171875)
(22, 100.0)
(23, 100.0)
(24, 99.90234375)
(25, 100.0)
(26, 100.0)
(27, 100.0)
(28, 100.0)
(29, 100.0)
(30, 100.0)
(31, 99.951171875)
(32, 100.0)
(33, 100.0)
(34, 100.0)
(35, 100.0)
(36, 100.0)
(37, 100.0)
(38, 100.0)
(39, 100.0)
(40, 99.951171875)
(41, 100.0)
(42, 100.0)
(43, 100.0)
(44, 100.0)
(45, 100.0)
(46, 100.0)
(47, 100.0)
(48, 100.0)
(49, 100.0)
(50, 100.0)
(51, 99.951171875)
(52, 100.0)
(53, 100.0)
(54, 100.0)
(55, 100.0)
(56, 100.0)
(57, 100.0)
(58, 100.0)
(59, 100.0)
(60, 100.0)
(61, 100.0)
(62, 100.0)
(63, 100.0)
(64, 99.951171875)
(65, 100.0)
(66, 100.0)
(67, 100.0)
(68, 100.0)
(69, 100.0)
(70, 100.0)
(71, 100.0)
(72, 100.0)
(73, 99.951171875)
(74, 100.0)
(75, 100.0)
(76, 100.0)
(77, 100.0)
(78, 100.0)
(79, 99.90234375)
(80, 100.0)
(81, 100.0)
(82, 100.0)
(83, 100.0)
(84, 100.0)
(85, 100.0)
(86, 99.951171875)
(87, 100.0)
(88, 99.951171875)
(89, 99.951171875)
(90, 100.0)
(91, 100.0)
(92, 99.951171875)
(93, 99.951171875)
(94, 100.0)
(95, 99.951171875)
(96, 99.90234375)
(97, 99.853515625)
(98, 99.951171875)
(99, 99.951171875)
(100, 99.90234375)
(101, 99.8046875)
(102, 99.70703125)
(103, 99.169921875)
(104, 99.560546875)
(105, 99.267578125)
(106, 98.92578125)
(107, 98.193359375)
(108, 95.703125)
(109, 93.65234375)
(110, 89.84375)
(111, 86.62109375)
(112, 77.9296875)
(113, 72.607421875)
(114, 68.310546875)
(115, 64.599609375)
(116, 59.27734375)
(117, 58.0078125)
(118, 56.34765625)
(119, 55.37109375)
(120, 54.296875)
    }\closedcycle;
    \addlegendentry{Text Counting}

    
    \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, color=ETHBlue, line width=1pt]
    (axis cs:0.5, 120) -- (axis cs:48.5, 120) 
    node [midway, above=8pt, color=ETHBlue, font=\scriptsize\bfseries] {ID};

    \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, color=ETHGreen, line width=1pt]
    (axis cs:50.5, 120) -- (axis cs:98.5, 120) 
    node [midway, above=8pt, color=ETHGreen, font=\scriptsize\bfseries] {VE};

    \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, color=ETHPurple, line width=1pt]
    (axis cs:100.5, 120) -- (axis cs:119.5, 120) 
    node [midway, above=8pt, color=ETHPurple, font=\scriptsize\bfseries] {FE};

    \draw [dashed, gray, opacity=0.5] (axis cs:49, -5) -- (axis cs:49, 120);
    \draw [dashed, gray, opacity=0.5] (axis cs:99, -5) -- (axis cs:99, 120);

    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Models can compare quantities they cannot name.} 
    In the binary magnitude comparison task, the model maintains robust accuracy ($>70\%$) for visual inputs throughout the VE regime ($50-99$), despite having $0\%$ accuracy in explicit enumeration. 
    This proves the model possesses robust magnitude awareness; the failure is isolated strictly to the generative decoding stage.}
    \label{fig:syn:quantity:train}
\end{figure}


==> figures/results/syn_recognition.tex <==
\begin{figure}[!t]
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5cm,
        xlabel={Number of Objects},
        ylabel={Number Gap},
        xmin=0, xmax=120,
        ymin=-2, ymax=10,
        xtick={0, 20, 40, 60, 80, 100, 120},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ytick={0, 2, 4, 6, 8, 10},
        yticklabels={0, 2, 4, 6, 8, $\ge$10},
        xtick pos=bottom,
        tick align=outside,
        xticklabel style={font=\scriptsize},
        ylabel near ticks,
        xlabel near ticks,
        legend style={at={(0.86,1.4)}, legend columns=2, anchor=north east, nodes={scale=0.9, transform shape},fill=white}, 
        ymajorgrids=true,
        grid style=dashed,
        clip=false
    ]
    \addplot+[
        line width=0.4mm, 
        color=ETHRed, 
        mark=none,
    ] coordinates {
        (0,0)
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
(26,0)
(27,0)
(28,0)
(29,0)
(30,0)
(31,0)
(32,0)
(33,0)
(34,0)
(35,0)
(36,0)
(37,0)
(38,0)
(39,0)
(40,0)
(41,0)
(42,0)
(43,0)
(44,0)
(45,0)
(46,0)
(47,0)
(48,0)
(49,0)
(50,0)
(51,0)
(52,0)
(53,0)
(54,0)
(55,0)
(56,0)
(57,0)
(58,0)
(59,0)
(60,0)
(61,0)
(62,0)
(63,0)
(64,0)
(65,0)
(66,0)
(67,0)
(68,0)
(69,0)
(70,0)
(71,0)
(72,0)
(73,0)
(74,0)
(75,0)
(76,0)
(77,0)
(78,0)
(79,0)
(80,0)
(81,0)
(82,0)
(83,0)
(84,0)
(85,0)
(86,0)
(87,0)
(88,0)
(89,0)
(90,0)
(91,0)
(92,0)
(93,0)
(94,0)
(95,0)
(96,0)
(97,0)
(98,0)
(99,0)
(100,0)
(101,0)
(102,0)
(103,0)
(104,0)
(105,0)
(106,0)
(107,0)
(108,0)
(109,0)
(110,0)
(111,0)
(112,0)
(113,0)
(114,0)
(115,0)
(116,0)
(117,0)
(118,0)
(119,0)
(120,0)
    };
    \addlegendentry{Vision Gap}
    \addplot+[
        dashed,
        line width=0.4mm, 
        color=ETHBronze, 
        mark=none,
    ] coordinates {
(0, 0.0)
(1, 0.0009765625)
(2, 0.0)
(3, 0.0)
(4, 0.0009765625)
(5, 0.0)
(6, 0.0)
(7, 0.0)
(8, 0.0)
(9, 0.0)
(10, 0.0009765625)
(11, 0.0)
(12, 0.0)
(13, 0.0)
(14, 0.0)
(15, 0.0009765625)
(16, 0.0)
(17, 0.0)
(18, 0.0)
(19, 0.0)
(20, 0.001953125)
(21, 0.0)
(22, 0.0)
(23, 0.0)
(24, 0.0)
(25, 0.0)
(26, 0.0)
(27, 0.0)
(28, 0.0)
(29, 0.0)
(30, 0.00390625)
(31, 0.0)
(32, 0.0)
(33, 0.0)
(34, 0.0)
(35, 0.0)
(36, 0.0)
(37, 0.0)
(38, 0.0)
(39, 0.0)
(40, 0.0068359375)
(41, 0.0)
(42, 0.0)
(43, 0.0)
(44, 0.0)
(45, 0.0)
(46, 0.0)
(47, 0.0)
(48, 0.0)
(49, 0.0)
(50, 10)
(51, 10)
(52, 10)
(53, 10)
(54, 10)
(55, 10)
(56, 10)
(57, 10)
(58, 10)
(59, 10)
(60, 10)
(61, 10)
(62, 10)
(63, 10)
(64, 10)
(65, 10)
(66, 10)
(67, 10)
(68, 10)
(69, 10)
(70, 10)
(71, 10)
(72, 10)
(73, 10)
(74, 10)
(75, 10)
(76, 10)
(77, 10)
(78, 10)
(79, 10)
(80, 10)
(81, 10)
(82, 10)
(83, 10)
(84, 10)
(85, 10)
(86, 10)
(87, 10)
(88, 10)
(89, 10)
(90, 10)
(91, 10)
(92, 10)
(93, 10)
(94, 10)
(95, 10)
(96, 10)
(97, 10)
(98, 10)
(99, 10)
(100,10)
(101, 10)
(102, 10)
(103, 10)
(104, 10)
(105, 10)
(106, 10)
(107, 10)
(108, 10)
(109, 10)
(110, 10)
(111, 10)
(112, 10)
(113, 10)
(114, 10)
(115, 10)
(116, 10)
(117, 10)
(118, 10)
(119, 10)
(120, 10)
    };
    \addlegendentry{Language Gap}
    \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, color=ETHBlue, line width=1pt]
    (axis cs:0.5, 10.5) -- (axis cs:48.5, 10.5) 
    node [midway, above=8pt, color=ETHBlue, font=\scriptsize\bfseries] {ID};

    \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, color=ETHGreen, line width=1pt]
    (axis cs:50.5, 10.5) -- (axis cs:98.5, 10.5) 
    node [midway, above=8pt, color=ETHGreen, font=\scriptsize\bfseries] {VE};

    \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, color=ETHPurple, line width=1pt]
    (axis cs:100.5, 10.5) -- (axis cs:119.5, 10.5) 
    node [midway, above=8pt, color=ETHPurple, font=\scriptsize\bfseries] {FE};

    \draw [dashed, gray, opacity=0.5] (axis cs:49, -2) -- (axis cs:49, 10);
    \draw [dashed, gray, opacity=0.5] (axis cs:99, -2) -- (axis cs:99, 10);

    \end{axis}
    \end{tikzpicture}

    \caption{\textbf{Visual representations remain robust while symbolic decoding collapses.} 
    The \textit{Vision Gap} ($|N_G - N_H|$) remains zero across all regimes, proving the linear probe recovers the true count even during extrapolation. 
    In contrast, the \textit{Language Gap} ($|N_P - N_H|$) explodes immediately when $N \ge 50$. 
    This confirms the bottleneck is not perceptual blindness, but a failure to map valid visual magnitudes to the correct symbolic tokens.}
    \label{fig:syn:recognition}
\end{figure}

